Benchmarking Uncertainty Quantification Methods for Large Language Models with LM-Polygraph

The rapid proliferation of large language models (LLMs) has stimulated researchers to seek effective and efficient approaches to deal with LLM hallucinations and low-quality outputs. Uncertainty quantification (UQ) is a key element of machine learning applications in dealing with such challenges. However, research to date on UQ for LLMs has been fragmented in terms of techniques and evaluation methodologies. In this work, we address this issue by introducing a novel benchmark that implements a collection of state-of-the-art UQ baselines and offers an environment for controllable and consistent evaluation of novel UQ techniques over various text generation tasks. Our benchmark also supports the assessment of confidence normalization methods in terms of their ability to provide interpretable scores. Using our benchmark, we conduct a large-scale empirical investigation of UQ and normalization techniques across eleven tasks, identifying the most effective approaches. Code: https://github.com/IINemo/lm-polygraph Benchmark: https://huggingface.co/LM-Polygraph

==> (inline-0) <==
\begin{tabular}{l|c|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \multicolumn{1}{c|}{\textbf{CoQA}} & \multicolumn{1}{c|}{\textbf{TriviaQA}} & \multicolumn{1}{c|}{\textbf{MMLU}} & \multicolumn{1}{c|}{\textbf{GSM8k}}  & \multirow{2}{*}{\textbf{Mean Rank}}& \multirow{2}{*}{\textbf{Mean PRR}} \\ \cline{2-5}
    & \textbf{AlignScore} & \textbf{AlignScore}& \textbf{Accuracy} & \textbf{Accuracy} & \\\midrule
Maximum Sequence Probability & \cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} 0.28\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9102005491941176,0.643382456317647,0.6225797599} 0.56\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.52\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} 0.35\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9404481933235294,0.7011656391372549,0.658557593745098} 8.88 & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.43} \\
Perplexity & \cellcolor[rgb]{0.9796923648137255,0.8051528802058824,0.7446909254705882} 0.24\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} 0.55\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} 0.41\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} 0.43\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9497671903627452,0.7203459010784313,0.6720534316176471} 9.25 & \cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} 0.41 \\
Mean Token Entropy & \cellcolor[rgb]{0.9708639649117647,0.7732067385098039,0.7148535351862745} 0.26\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9102005491941176,0.643382456317647,0.6225797599} 0.56\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9090282467058823,0.927794838772549,0.9573188082745099} 0.08\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} \underline{0.45\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9841016995,0.8604220499999999,0.8061464956666666} 12.50 & \cellcolor[rgb]{0.9528917390058824,0.727592846082353,0.6776679419235294} 0.34 \\
Pointwise Mutual Information & \cellcolor[rgb]{0.7258692802352941,0.794090494117647,0.9801006337941176} -0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7690021078509803,0.8374507968235294,0.9958609467764705} -0.00\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} 0.40\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} 0.13\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7690021078509803,0.8374507968235294,0.9958609467764705} 20.50 & \cellcolor[rgb]{0.8933603506784313,0.9224036051843137,0.9699051924745098} 0.12 \\
Conditional Pointwise Mutual Information & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.20\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9819030282176471,0.8170942072647058,0.7568604245764706} 0.30\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.38\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 25.00 & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.11 \\
Rényi Divergence & \cellcolor[rgb]{0.7934605019215686,0.8590606561960784,0.9994370569411765} 0.00\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7125994850980393,0.779529089882353,0.9730307285392157} -0.07\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} 0.41\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8230564053823529,0.8822182482647059,0.9984342312529412} -0.10\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7961779297490197,0.861396014627451,0.9997169374117647} 19.75 & \cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} 0.06 \\
Fisher-Rao Distance & \cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} 0.02\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7125994850980393,0.779529089882353,0.9730307285392157} -0.07\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} 0.41\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8543598448588235,0.9028606944647058,0.9905584045235294} -0.06\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} 19.12 & \cellcolor[rgb]{0.8466606424117646,0.8981570658529412,0.9931538902647059} 0.08 \\
TokenSAR & \cellcolor[rgb]{0.9796923648137255,0.8051528802058824,0.7446909254705882} 0.24\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} 0.53\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} 0.41\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} 0.43\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9671527274529412,0.762958755827451,0.7061432370215687} 10.12 & \cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} 0.40 \\
CCP & \cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} 0.21\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8704786593764706,0.5611201626352941,0.5878720995529412} \underline{0.61\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} \underline{0.47\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9150932609745098,0.6523663817764705,0.6274457140333334} 0.42\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} \underline{7.38} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.43} \\
Monte Carlo Sequence Entropy & \cellcolor[rgb]{0.9796923648137255,0.8051528802058824,0.7446909254705882} 0.24\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9671527274529412,0.762958755827451,0.7061432370215687} 0.46\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9640580048333334,0.9110985744313725,0.882570674627451} 0.17\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} 0.37\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8956961428039216,0.9233751040392157,0.9683204633137255} 16.88 & \cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} 0.31 \\
Monte Carlo Normalized Sequence Entropy & \cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} 0.22\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9671527274529412,0.762958755827451,0.7061432370215687} 0.46\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9640580048333334,0.9110985744313725,0.882570674627451} 0.17\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} 0.35\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8415278407803921,0.8950213134450979,0.9948842140921569} 18.50 & \cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} 0.30 \\
Semantic Entropy & \cellcolor[rgb]{0.9708639649117647,0.7732067385098039,0.7148535351862745} 0.26\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} 0.53\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} 0.22\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9283579338254901,0.6773519275058824,0.6427436489686275} 0.40\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} 14.50 & \cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} 0.35 \\
SentenceSAR & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} 0.34\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} 0.58\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} 0.39\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9824176791176471,0.8723068372941176,0.8216194376764706} 0.19\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9738270920764706,0.7829882170843137,0.7237390740196079} 10.50 & \cellcolor[rgb]{0.9150932609745098,0.6523663817764705,0.6274457140333334} 0.38 \\
SAR & \cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} 0.33\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8871684250764706,0.5998796340235294,0.6012672772176471} 0.59\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} 0.33\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9283579338254901,0.6773519275058824,0.6427436489686275} 0.40\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9126469050843138,0.6478744190470588,0.6250127369666667} 7.88 & \cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} 0.41 \\
Mahalanobis Distance - Decoder & \cellcolor[rgb]{0.7527113214117647,0.8219973367843137,0.9915787156372549} -0.03\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6569731755647059,0.7100258308470588,0.927496270517647} -0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} -0.02\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} 0.29\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6331907341764705,0.6766522042117648,0.9008186597490195} 24.38 & \cellcolor[rgb]{0.7690021078509803,0.8374507968235294,0.9958609467764705} 0.02 \\
RDE - Decoder & \cellcolor[rgb]{0.7662841187058823,0.8349002989411765,0.9951966350588235} -0.02\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7365350864941176,0.8055387188078431,0.9853167941313725} -0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9479408841470589,0.9249530282941176,0.9117495381470588} 0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9738270920764706,0.7829882170843137,0.7237390740196079} 0.30\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7048055483372548,0.7703792543686274,0.9677723612431373} 22.25 & \cellcolor[rgb]{0.8694129974705882,0.9112858109117647,0.9841305319117647} 0.10 \\
Relative Mahalanobis Distance - Decoder & \cellcolor[rgb]{0.7934605019215686,0.8590606561960784,0.9994370569411765} 0.00\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6569731755647059,0.7100258308470588,0.927496270517647} -0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7392311256470588,0.8082818218039216,0.9863604477156862} -0.13\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} 0.29\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6545301595333333,0.7067491361333333,0.9250638169333334} 23.75 & \cellcolor[rgb]{0.7446232039529412,0.8137680277960784,0.9884477548843138} 0.00 \\
HUQ-MD - Decoder & \cellcolor[rgb]{0.9796923648137255,0.8051528802058824,0.7446909254705882} 0.24\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} 0.55\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} 0.41\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.50\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9348276152529411,0.6896369097254902,0.6504705511098039} 8.62 & \cellcolor[rgb]{0.864597965917647,0.5433394684235294,0.5836202017019608} \underline{0.42} \\
P(True) & \cellcolor[rgb]{0.7798733627843137,0.8473838640392157,0.9980376545882352} -0.01\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8743412051568626,0.9138395539705882,0.9816672296372548} 0.13\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.29\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} 0.29\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6792074886823529,0.7392130850352941,0.9483973227882353} 23.00 & \cellcolor[rgb]{0.7825907906117646,0.8497192224705882,0.9983175350588236} 0.03 \\
NumSet & \cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} 0.22\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} 0.58\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9845960255235294,0.8529178378588236,0.7968521304901961} 0.26\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9808223691882353,0.8790145912705882,0.830891189582353} 0.18\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8840171821764706,0.9185176097647059,0.976244109117647} 17.25 & \cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} 0.31 \\
EigValLaplacian NLI Score Entail. & \cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} \underline{0.35\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} 0.60\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} 0.31\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9842664748411765,0.8579206459529412,0.8030483739411765} 0.21\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9738270920764706,0.7829882170843137,0.7237390740196079} 10.50 & \cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} 0.37 \\
EigValLaplacian Jaccard Score & \cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} 0.28\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} 0.55\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9848414898333333,0.8452419653686274,0.7875691806823529} 0.27\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9634414899941177,0.752710773145098,0.6974329388568627} 0.33\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9627817115,0.9127586490352941,0.8855681539058824} 14.38 & \cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} 0.36 \\
DegMat NLI Score Entail. & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.37\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.63\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} 0.35\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} 0.27\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9240202011823531,0.6691400189882354,0.6376028197294119} 8.25 & \cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} 0.40 \\
DegMat Jaccard Score & \cellcolor[rgb]{0.9404481933235294,0.7011656391372549,0.658557593745098} 0.30\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} 0.57\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} 0.33\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9497671903627452,0.7203459010784313,0.6720534316176471} 0.36\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9696268857588235,0.769790744282353,0.7119501024647059} 10.25 & \cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} 0.39 \\
Eccentricity NLI Score Entail. & \cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} 0.33\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} 0.57\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} 0.28\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9497671903627452,0.7203459010784313,0.6720534316176471} 0.36\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} 10.75 & \cellcolor[rgb]{0.9150932609745098,0.6523663817764705,0.6274457140333334} 0.38 \\
Eccentricity Jaccard Score & \cellcolor[rgb]{0.9404481933235294,0.7011656391372549,0.658557593745098} 0.30\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} 0.53\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} 0.28\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9671527274529412,0.762958755827451,0.7061432370215687} 0.32\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9627817115,0.9127586490352941,0.8855681539058824} 14.38 & \cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} 0.36 \\
Lexical Similarity Rouge-L & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} 0.34\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8871684250764706,0.5998796340235294,0.6012672772176471} 0.59\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} 0.34\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9150932609745098,0.6523663817764705,0.6274457140333334} 0.42\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{6.25} & \cellcolor[rgb]{0.864597965917647,0.5433394684235294,0.5836202017019608} \underline{0.42} \\
Lexical Similarity BLEU & \cellcolor[rgb]{0.9497671903627452,0.7203459010784313,0.6720534316176471} 0.29\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} 0.53\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} 0.34\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9283579338254901,0.6773519275058824,0.6427436489686275} 0.40\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9813503623666666,0.8141088755,0.7538180498} 11.25 & \cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} 0.39 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \multicolumn{1}{c|}{\textbf{CoQA}} & \multicolumn{1}{c|}{\textbf{TriviaQA}} & \multicolumn{1}{c|}{\textbf{MMLU}} & \multicolumn{1}{c|}{\textbf{GSM8k}}  & \multirow{2}{*}{\textbf{Mean Rank}} & \multirow{2}{*}{\textbf{Mean PRR}} \\ \cline{2-5}
    & \textbf{AlignScore} & \textbf{AlignScore}& \textbf{Accuracy} & \textbf{Accuracy} & \\\midrule
Maximum Sequence Probability & \cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} \underline{0.33\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} 0.63\tiny{$\pm$0.01} & \cellcolor[rgb]{0.864597965917647,0.5433394684235294,0.5836202017019608} \underline{0.47\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9004151256333333,0.6254146054,0.6128478516333333} 0.47\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} \underline{6.38} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.48} \\
Perplexity & \cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} 0.29\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} 0.64\tiny{$\pm$0.01} & \cellcolor[rgb]{0.864597965917647,0.5433394684235294,0.5836202017019608} \underline{0.47\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9791396989627451,0.8021675484411765,0.7416485506941177} 0.31\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9819030282176471,0.8170942072647058,0.7568604245764706} 10.62 & \cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} 0.43 \\
Mean Token Entropy & \cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} 0.26\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} 0.64\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8898725387078432,0.6051525891921569,0.6035518578607844} 0.45\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} 0.36\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9844312501823529,0.8554192419058824,0.7999502522156863} 11.75 & \cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} 0.43 \\
Pointwise Mutual Information & \cellcolor[rgb]{0.6520871435019608,0.7034724414196079,0.9226313633490196} -0.08\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} 0.03\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8898725387078432,0.6051525891921569,0.6035518578607844} 0.45\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9580352625941176,0.9169886544705883,0.8943464355529411} 0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8042736801705882,0.8678626149117648,0.9996769126490196} 19.75 & \cellcolor[rgb]{0.9176723556764705,0.9302569986470588,0.9494852049705882} 0.14 \\
Conditional Pointwise Mutual Information & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.11\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7048055483372548,0.7703792543686274,0.9677723612431373} -0.15\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8898725387078432,0.6051525891921569,0.6035518578607844} 0.45\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8096589725941177,0.8720603673823529,0.9994654594098039} -0.08\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7392311256470588,0.8082818218039216,0.9863604477156862} 21.75 & \cellcolor[rgb]{0.8096589725941177,0.8720603673823529,0.9994654594098039} 0.03 \\
Rényi Divergence & \cellcolor[rgb]{0.707400451427451,0.7734367635137256,0.9695437661686275} -0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6309026780784314,0.6732421581529412,0.8978288875588235} -0.26\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7311771982901961,0.7999150558117647,0.9829285958960784} 0.00\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6194742294509804,0.6561827473294117,0.8828379510882353} -0.33\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6171885397254901,0.652770865164706,0.8798397637941177} 25.75 & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.16 \\
Fisher-Rao Distance & \cellcolor[rgb]{0.7232153212078432,0.7911782132705882,0.9786866527431373} -0.03\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.29\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7311771982901961,0.7999150558117647,0.9829285958960784} -0.00\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.34\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 25.88 & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.16 \\
TokenSAR & \cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} 0.29\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8898725387078432,0.6051525891921569,0.6035518578607844} 0.62\tiny{$\pm$0.01} & \cellcolor[rgb]{0.864597965917647,0.5433394684235294,0.5836202017019608} \underline{0.47\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9791396989627451,0.8021675484411765,0.7416485506941177} 0.31\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9839369241588236,0.8629234540470588,0.8092446173921568} 12.00 & \cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} 0.42 \\
CCP & \cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} 0.29\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8979687697431373,0.6209226426705883,0.6104148745666667} 0.61\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.48\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.53\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9326956664686274,0.6855638360235294,0.6478844782078431} 7.50 & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.48} \\
Monte Carlo Sequence Entropy & \cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} 0.26\tiny{$\pm$0.01} & \cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} 0.52\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} 0.35\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} 0.49\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9418435698882353,0.9280538589764706,0.9201288350882354} 15.00 & \cellcolor[rgb]{0.9326956664686274,0.6855638360235294,0.6478844782078431} 0.40 \\
Monte Carlo Normalized Sequence Entropy & \cellcolor[rgb]{0.9708639649117647,0.7732067385098039,0.7148535351862745} 0.25\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9218513348607843,0.6650340647294117,0.635032405109804} 0.57\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9671527274529412,0.762958755827451,0.7061432370215687} 0.36\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9460687713941176,0.7126943685490196,0.6666446363803922} 0.40\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9046643351764705,0.9264869997764706,0.9611612942352941} 16.50 & \cellcolor[rgb]{0.9326956664686274,0.6855638360235294,0.6478844782078431} 0.40 \\
Semantic Entropy & \cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} 0.29\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} 0.58\tiny{$\pm$0.01} & \cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} 0.39\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} 0.48\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} 12.75 & \cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} 0.43 \\
SentenceSAR & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.35\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.8587172724588235,0.5255587742117647,0.5793683038509804} \underline{0.66\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9102005491941176,0.643382456317647,0.6225797599} 0.43\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9848414898333333,0.8452419653686274,0.7875691806823529} 0.26\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} 8.88 & \cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} 0.42 \\
SAR & \cellcolor[rgb]{0.8979687697431373,0.6209226426705883,0.6104148745666667} 0.32\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.67\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} 0.41\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8763519705509804,0.5787878133490196,0.5921289546450981} \underline{0.50\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{4.88} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.48} \\
Mahalanobis Distance - Decoder & \cellcolor[rgb]{0.707400451427451,0.7734367635137256,0.9695437661686275} -0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7099953545176471,0.7764942726588235,0.9713151710941177} -0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6867762156470588,0.7487493527058824,0.9547336847647059} -0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9560162876490197,0.7348397910862745,0.6832824522294118} 0.38\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7232153212078432,0.7911782132705882,0.9786866527431373} 22.25 & \cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} 0.04 \\
RDE - Decoder & \cellcolor[rgb]{0.8123516188058824,0.8741592436176471,0.9993597327901961} 0.03\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7825907906117646,0.8497192224705882,0.9983175350588236} -0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9666105915000001,0.9077784252235295,0.8765757160705883} 0.23\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} 0.36\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7853082184392157,0.8520545809019608,0.9985974155294117} 20.38 & \cellcolor[rgb]{0.9176723556764705,0.9302569986470588,0.9494852049705882} 0.14 \\
Relative Mahalanobis Distance - Decoder & \cellcolor[rgb]{0.6944259359764706,0.7581492177882353,0.9606867415411764} -0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7099953545176471,0.7764942726588235,0.9713151710941177} -0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.11\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} 0.39\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7152534441254902,0.7824413707294118,0.974444709590196} 22.50 & \cellcolor[rgb]{0.7988883877470588,0.8636648624411765,0.9998883658882353} 0.02 \\
HUQ-MD - Decoder & \cellcolor[rgb]{0.9460687713941176,0.7126943685490196,0.6666446363803922} 0.28\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} 0.64\tiny{$\pm$0.01} & \cellcolor[rgb]{0.864597965917647,0.5433394684235294,0.5836202017019608} \underline{0.47\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} 0.48\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9423217193470588,0.7050085489411765,0.6612532746235295} 7.88 & \cellcolor[rgb]{0.8616576191882352,0.5344491213176471,0.5814942527764706} \underline{0.47} \\
P(True) & \cellcolor[rgb]{0.6792074886823529,0.7392130850352941,0.9483973227882353} -0.06\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7258692802352941,0.794090494117647,0.9801006337941176} -0.12\tiny{$\pm$0.01} & \cellcolor[rgb]{0.815044265017647,0.8762581198529411,0.9992540061705882} 0.07\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8718771013137254,0.9125626824411764,0.9828988807745098} 0.00\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6520871435019608,0.7034724414196079,0.9226313633490196} 24.50 & \cellcolor[rgb]{0.7446232039529412,0.8137680277960784,0.9884477548843138} -0.03 \\
NumSet & \cellcolor[rgb]{0.9844470791666666,0.8397397817137255,0.7814061455764706} 0.21\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8675383126470588,0.5522298155294117,0.585746150627451} 0.65\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9671527274529412,0.762958755827451,0.7061432370215687} 0.36\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9841016995,0.8604220499999999,0.8061464956666666} 0.24\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9112102024705883,0.9284487582705883,0.9553975652941177} 16.25 & \cellcolor[rgb]{0.9607031106137255,0.7457102085921569,0.6917042176882353} 0.36 \\
EigValLaplacian NLI Score Entail. & \cellcolor[rgb]{0.9126469050843138,0.6478744190470588,0.6250127369666667} 0.31\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8675383126470588,0.5522298155294117,0.585746150627451} 0.65\tiny{$\pm$0.01} & \cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} 0.39\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9807976965156863,0.8111235437352942,0.7507756750235295} 0.30\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9839369241588236,0.8629234540470588,0.8092446173921568} 12.00 & \cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} 0.41 \\
EigValLaplacian Jaccard Score & \cellcolor[rgb]{0.9708639649117647,0.7732067385098039,0.7148535351862745} 0.25\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8898725387078432,0.6051525891921569,0.6035518578607844} 0.62\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} 0.35\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} 0.39\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9112102024705883,0.9284487582705883,0.9553975652941177} 16.25 & \cellcolor[rgb]{0.9326956664686274,0.6855638360235294,0.6478844782078431} 0.40 \\
DegMat NLI Score Entail. & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.35\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.67\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} 0.41\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9708639649117647,0.7732067385098039,0.7148535351862745} 0.34\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} 7.62 & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} 0.44 \\
DegMat Jaccard Score & \cellcolor[rgb]{0.9126469050843138,0.6478744190470588,0.6250127369666667} 0.31\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} 0.63\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} 0.40\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9348276152529411,0.6896369097254902,0.6504705511098039} 0.42\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9819030282176471,0.8170942072647058,0.7568604245764706} 10.62 & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} 0.44 \\
Eccentricity NLI Score Entail. & \cellcolor[rgb]{0.8979687697431373,0.6209226426705883,0.6104148745666667} 0.32\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} 0.64\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} 0.35\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9150932609745098,0.6523663817764705,0.6274457140333334} 0.45\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} 10.75 & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} 0.44 \\
Eccentricity Jaccard Score & \cellcolor[rgb]{0.9240202011823531,0.6691400189882354,0.6376028197294119} 0.30\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} 0.60\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9720272867117647,0.7765767393745098,0.7177742451568627} 0.35\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9836582578333333,0.8287354144039216,0.7690800753647059} 0.28\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} 17.12 & \cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} 0.38 \\
Lexical Similarity Rouge-L & \cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} \underline{0.33\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} 0.64\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} 0.40\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} 0.48\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} 7.38 & \cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} 0.46 \\
Lexical Similarity BLEU & \cellcolor[rgb]{0.9126469050843138,0.6478744190470588,0.6250127369666667} 0.31\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8979687697431373,0.6209226426705883,0.6104148745666667} 0.61\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} 0.40\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} 0.46\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9842498738333334,0.8369886898862745,0.7783246280235294} 11.12 & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} 0.44 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \multicolumn{1}{c|}{\textbf{CoQA}} & \multicolumn{1}{c|}{\textbf{TriviaQA}} & \multicolumn{1}{c|}{\textbf{MMLU}} & \multirow{2}{*}{\textbf{Mean Rank}} & \multirow{2}{*}{\textbf{Mean PRR}} \\ \cline{2-4}
    & \textbf{AlignScore} & \textbf{AlignScore}& \textbf{Accuracy} & \\\midrule
NumSet & \cellcolor[rgb]{0.953077067017647,0.9210455325882353,0.9030752965411765} 0.20\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} 0.54\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} 0.29\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8256989195784313,0.8840607433235294,0.9979455750647059} 13.17 & \cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} 0.34 \\
EigValLaplacian NLI Score Entail. & \cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} \underline{0.34\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.60\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.8933603506784313,0.9224036051843137,0.9699051924745098} 0.32\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} \underline{4.50} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.42} \\
EigValLaplacian Jaccard Score & \cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} \underline{0.34\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} 0.58\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} 0.29\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9841016995,0.8604220499999999,0.8061464956666666} 8.33 & \cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} 0.40 \\
DegMat NLI Score Entail. & \cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} \underline{0.34\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} 0.58\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} 0.30\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9729271893941176,0.7797824782294118,0.7207566595882353} 6.83 & \cellcolor[rgb]{0.8871684250764706,0.5998796340235294,0.6012672772176471} \underline{0.41} \\
DegMat Jaccard Score & \cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} \underline{0.34\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{0.59\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} 0.29\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9824556940686274,0.8200795390294118,0.7599027993529412} 7.50 & \cellcolor[rgb]{0.8871684250764706,0.5998796340235294,0.6012672772176471} \underline{0.41} \\
Eccentricity NLI Score Entail. & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.36\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.60\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.8644847897843138,0.9087320678529411,0.9865938341862746} 0.31\tiny{$\pm$0.00} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{3.67} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.42} \\
Eccentricity Jaccard Score & \cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} \underline{0.34\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{0.59\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} 0.29\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9824556940686274,0.8200795390294118,0.7599027993529412} 7.50 & \cellcolor[rgb]{0.8871684250764706,0.5998796340235294,0.6012672772176471} \underline{0.41} \\
Lexical Similarity Rouge-L & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.36\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} 0.58\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} 0.29\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} 7.00 & \cellcolor[rgb]{0.8871684250764706,0.5998796340235294,0.6012672772176471} \underline{0.41} \\
Lexical Similarity BLEU & \cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} \underline{0.34\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} 0.56\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} 0.29\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} 9.67 & \cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} 0.40 \\
BB Semantic Entropy & \cellcolor[rgb]{0.9423217193470588,0.7050085489411765,0.6612532746235295} 0.31\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9126469050843138,0.6478744190470588,0.6250127369666667} 0.57\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} 0.29\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} 10.50 & \cellcolor[rgb]{0.9423217193470588,0.7050085489411765,0.6612532746235295} 0.39 \\
Label Prob. & \cellcolor[rgb]{0.9423217193470588,0.7050085489411765,0.6612532746235295} 0.31\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9126469050843138,0.6478744190470588,0.6250127369666667} 0.57\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} 0.29\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} 10.50 & \cellcolor[rgb]{0.9423217193470588,0.7050085489411765,0.6612532746235295} 0.39 \\
BB P(True) & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 0.01\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8840171821764706,0.9185176097647059,0.976244109117647} 0.40\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8933603506784313,0.9224036051843137,0.9699051924745098} 0.32\tiny{$\pm$0.00} & \cellcolor[rgb]{0.7934605019215686,0.8590606561960784,0.9994370569411765} 13.83 & \cellcolor[rgb]{0.7022106452470588,0.7673217452235295,0.966000956317647} 0.24 \\
Linguistic 1S & \cellcolor[rgb]{0.8389114905588235,0.8932732186176471,0.9955022941235294} 0.13\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 0.26\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 0.23\tiny{$\pm$0.00} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 17.67 & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 0.21 \\
Verbalized 1S top-1 & \cellcolor[rgb]{0.9256858185156862,0.9315626553686274,0.9405319119196078} 0.18\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9176723556764705,0.9302569986470588,0.9494852049705882} 0.42\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9836582578333333,0.8287354144039216,0.7690800753647059} 0.38\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8792694128431373,0.9163932970294117,0.9792039273627451} 12.00 & \cellcolor[rgb]{0.9653342981666666,0.909438499827451,0.8795731953490196} 0.33 \\
Verbalized 1S top-k & \cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} 0.23\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} 0.52\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9841016995,0.8604220499999999,0.8061464956666666} 0.37\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9563825307352941,0.9183409471764705,0.8972560558823529} 10.00 & \cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} 0.37 \\
Verbalized 2S CoT & \cellcolor[rgb]{0.9738270920764706,0.7829882170843137,0.7237390740196079} 0.28\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9807976965156863,0.8111235437352942,0.7507756750235295} 0.51\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} \underline{0.40\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} 9.00 & \cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} 0.40 \\
Verbalized 2S top-1 & \cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} 0.22\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} 0.55\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} 0.39\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} 9.00 & \cellcolor[rgb]{0.9423217193470588,0.7050085489411765,0.6612532746235295} 0.39 \\
Verbalized 2S top-k & \cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} 0.19\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9824176791176471,0.8723068372941176,0.8216194376764706} 0.48\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.44\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.9459084460607843,0.9259866385215686,0.914542637127451} 10.33 & \cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} 0.37 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \multicolumn{1}{c|}{\textbf{CoQA}} & \multicolumn{1}{c|}{\textbf{TriviaQA}} & \multicolumn{1}{c|}{\textbf{MMLU}} & \multirow{2}{*}{\textbf{Mean Rank}} & \multirow{2}{*}{\textbf{Mean PRR}} \\ \cline{2-4}
    & \textbf{AlignScore} & \textbf{AlignScore}& \textbf{Accuracy} & \\\midrule
NumSet & \cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} 0.23\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} \underline{0.56\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} 0.19\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9844312501823529,0.8554192419058824,0.7999502522156863} 6.33 & \cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} 0.33 \\
EigValLaplacian NLI Score Entail. & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.34\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.58\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.23\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{1.33} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.38} \\
EigValLaplacian Jaccard Score & \cellcolor[rgb]{0.9423217193470588,0.7050085489411765,0.6612532746235295} 0.29\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9150932609745098,0.6523663817764705,0.6274457140333334} 0.53\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6449978024117646,0.6934178380941176,0.9144631795921568} 0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} 10.50 & \cellcolor[rgb]{0.9807976965156863,0.8111235437352942,0.7507756750235295} 0.29 \\
DegMat NLI Score Entail. & \cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{0.33\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.8790560841823529,0.5840607685176471,0.5944135352882353} \underline{0.56\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} 0.19\tiny{$\pm$0.01} & \cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} \underline{3.67} & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} \underline{0.36} \\
DegMat Jaccard Score & \cellcolor[rgb]{0.9102005491941176,0.643382456317647,0.6225797599} 0.31\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9150932609745098,0.6523663817764705,0.6274457140333334} 0.53\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8910245585529412,0.9214321063294117,0.9714899216352941} 10.17 & \cellcolor[rgb]{0.9807976965156863,0.8111235437352942,0.7507756750235295} 0.29 \\
Eccentricity NLI Score Entail. & \cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{0.33\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} 0.52\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9459084460607843,0.9259866385215686,0.914542637127451} 0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} 7.00 & \cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} 0.33 \\
Eccentricity Jaccard Score & \cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{0.33\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} 0.51\tiny{$\pm$0.01} & \cellcolor[rgb]{0.888688766427451,0.9204606074745099,0.9730746507960784} 0.12\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9580352625941176,0.9169886544705883,0.8943464355529411} 8.17 & \cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} 0.32 \\
Lexical Similarity Rouge-L & \cellcolor[rgb]{0.9102005491941176,0.643382456317647,0.6225797599} 0.31\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} 0.54\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} 0.15\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9839369241588236,0.8629234540470588,0.8092446173921568} 6.50 & \cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} 0.33 \\
Lexical Similarity BLEU & \cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} 0.28\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9607031106137255,0.7457102085921569,0.6917042176882353} 0.48\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7125994850980393,0.779529089882353,0.9730307285392157} 0.07\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7988883877470588,0.8636648624411765,0.9998883658882353} 12.33 & \cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} 0.28 \\
BB Semantic Entropy & \cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} 0.32\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} 0.52\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} 0.15\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} 7.00 & \cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} 0.33 \\
Label Prob. & \cellcolor[rgb]{0.9102005491941176,0.643382456317647,0.6225797599} 0.31\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} 0.50\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9459084460607843,0.9259866385215686,0.914542637127451} 0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9276891842254902,0.9318890695490196,0.9382935886568627} 9.17 & \cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} 0.32 \\
BB P(True) & \cellcolor[rgb]{0.6309026780784314,0.6732421581529412,0.8978288875588235} -0.00\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7961779297490197,0.861396014627451,0.9997169374117647} 0.19\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} 0.16\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7527113214117647,0.8219973367843137,0.9915787156372549} 13.33 & \cellcolor[rgb]{0.7662841187058823,0.8349002989411765,0.9951966350588235} 0.12 \\
Linguistic 1S & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.01\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} 0.10\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 16.67 & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 0.04 \\
Verbalized 1S top-1 & \cellcolor[rgb]{0.8015810339588235,0.8657637386764706,0.9997826392686274} 0.09\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} 0.42\tiny{$\pm$0.01} & \cellcolor[rgb]{0.888688766427451,0.9204606074745099,0.9730746507960784} 0.12\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7771559349568626,0.8450485056078432,0.9977577741176471} 12.83 & \cellcolor[rgb]{0.931695915645098,0.9325418979098039,0.9338169421313726} 0.21 \\
Verbalized 1S top-k & \cellcolor[rgb]{0.9112102024705883,0.9284487582705883,0.9553975652941177} 0.15\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} 0.37\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.23\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 9.00 & \cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} 0.25 \\
Verbalized 2S CoT & \cellcolor[rgb]{0.7022106452470588,0.7673217452235295,0.966000956317647} 0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7311771982901961,0.7999150558117647,0.9829285958960784} 0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8898725387078432,0.6051525891921569,0.6035518578607844} \underline{0.22\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.8123516188058824,0.8741592436176471,0.9993597327901961} 12.00 & \cellcolor[rgb]{0.7853082184392157,0.8520545809019608,0.9985974155294117} 0.13 \\
Verbalized 2S top-1 & \cellcolor[rgb]{0.6643022236588235,0.7198559149882353,0.9347936312705882} 0.02\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8569262456745098,0.9044285706686275,0.989693242609804} 0.24\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7473192431058824,0.8165111307921569,0.9894914084686275} 0.08\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6667452396901961,0.7231326097019608,0.9372260848549019} 15.33 & \cellcolor[rgb]{0.7446232039529412,0.8137680277960784,0.9884477548843138} 0.11 \\
Verbalized 2S top-k & \cellcolor[rgb]{0.8389114905588235,0.8932732186176471,0.9955022941235294} 0.11\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9717157648333333,0.9011381268078431,0.8645857989568628} 0.36\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.23\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9090282467058823,0.927794838772549,0.9573188082745099} 9.67 & \cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} 0.23 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \multicolumn{1}{c|}{\textbf{CoQA}} & \multicolumn{1}{c|}{\textbf{TriviaQA}} & \multicolumn{1}{c|}{\textbf{MMLU}} & \multirow{2}{*}{\textbf{Mean Rank}} & \multirow{2}{*}{\textbf{Mean PRR}} \\ \cline{2-4}
    & \textbf{AlignScore} & \textbf{AlignScore}& \textbf{Accuracy} & \\\midrule
NumSet & \cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} 0.21\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9497671903627452,0.7203459010784313,0.6720534316176471} 0.51\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 0.20\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} 10.50 & \cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} 0.31 \\
EigValLaplacian NLI Score Entail. & \cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} 0.26\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.54\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.27\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{3.50} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.36} \\
EigValLaplacian Jaccard Score & \cellcolor[rgb]{0.9845960255235294,0.8529178378588236,0.7968521304901961} 0.19\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8569262456745098,0.9044285706686275,0.989693242609804} 0.42\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6569731755647059,0.7100258308470588,0.927496270517647} 0.21\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6996157421568627,0.7642642360784314,0.9642295513921568} 15.00 & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.27 \\
DegMat NLI Score Entail. & \cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} 0.26\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9218513348607843,0.6650340647294117,0.635032405109804} \underline{0.52\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} 0.25\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} 5.00 & \cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} \underline{0.34} \\
DegMat Jaccard Score & \cellcolor[rgb]{0.9634414899941177,0.752710773145098,0.6974329388568627} 0.23\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} 0.46\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7022106452470588,0.7673217452235295,0.966000956317647} 0.22\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9068462909411765,0.9271409192745098,0.959240051254902} 10.83 & \cellcolor[rgb]{0.9841016995,0.8604220499999999,0.8061464956666666} 0.30 \\
Eccentricity NLI Score Entail. & \cellcolor[rgb]{0.8763519705509804,0.5787878133490196,0.5921289546450981} \underline{0.28\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} 0.48\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7500152822588235,0.8192542337882354,0.9905350620529412} 0.23\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9696268857588235,0.769790744282353,0.7119501024647059} 6.33 & \cellcolor[rgb]{0.9528917390058824,0.727592846082353,0.6776679419235294} 0.33 \\
Eccentricity Jaccard Score & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.29\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} 0.48\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} 0.25\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9126469050843138,0.6478744190470588,0.6250127369666667} \underline{4.67} & \cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} \underline{0.34} \\
Lexical Similarity Rouge-L & \cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} 0.25\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} 0.44\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7500152822588235,0.8192542337882354,0.9905350620529412} 0.23\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} 10.50 & \cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} 0.31 \\
Lexical Similarity BLEU & \cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} 0.26\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} 0.44\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7500152822588235,0.8192542337882354,0.9905350620529412} 0.23\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9514243351588236,0.9223978252941176,0.9059849168705882} 9.67 & \cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} 0.31 \\
BB Semantic Entropy & \cellcolor[rgb]{0.8763519705509804,0.5787878133490196,0.5921289546450981} \underline{0.28\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} 0.48\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7022106452470588,0.7673217452235295,0.966000956317647} 0.22\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9842498738333334,0.8369886898862745,0.7783246280235294} 7.50 & \cellcolor[rgb]{0.9528917390058824,0.727592846082353,0.6776679419235294} 0.33 \\
Label Prob. & \cellcolor[rgb]{0.9175136022176471,0.6568221562117647,0.6298915758705882} 0.26\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9459084460607843,0.9259866385215686,0.914542637127451} 0.45\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7022106452470588,0.7673217452235295,0.966000956317647} 0.22\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} 10.00 & \cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} 0.31 \\
BB P(True) & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.02\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 0.35\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7022106452470588,0.7673217452235295,0.966000956317647} 0.22\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 16.83 & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 0.18 \\
Linguistic 1S & \cellcolor[rgb]{0.9236824528058823,0.9312362411882353,0.942770235182353} 0.13\tiny{$\pm$0.01} & \cellcolor[rgb]{0.888688766427451,0.9204606074745099,0.9730746507960784} 0.43\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} 0.25\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8620206859411765,0.9074551963235293,0.9878254853235294} 11.83 & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.27 \\
Verbalized 1S top-1 & \cellcolor[rgb]{0.8694129974705882,0.9112858109117647,0.9841305319117647} 0.10\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} 0.48\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9818859091411765,0.8745427552862746,0.8247100216450981} 0.29\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9839369241588236,0.8629234540470588,0.8092446173921568} 8.00 & \cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} 0.29 \\
Verbalized 1S top-k & \cellcolor[rgb]{0.8694129974705882,0.9112858109117647,0.9841305319117647} 0.10\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} 0.44\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8933603506784313,0.9224036051843137,0.9699051924745098} 0.26\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8980319349294118,0.9243466028941176,0.9667357341529412} 11.00 & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.27 \\
Verbalized 2S CoT & \cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} 0.21\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7125994850980393,0.779529089882353,0.9730307285392157} 0.38\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.34\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9563825307352941,0.9183409471764705,0.8972560558823529} 9.50 & \cellcolor[rgb]{0.9830083599196078,0.8230648707941176,0.7629451741294118} 0.31 \\
Verbalized 2S top-1 & \cellcolor[rgb]{0.8256989195784313,0.8840607433235294,0.9979455750647059} 0.08\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} 0.44\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} \underline{0.33\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} 10.50 & \cellcolor[rgb]{0.9596879944529412,0.9156363617647059,0.8914368152235295} 0.28 \\
Verbalized 2S top-k & \cellcolor[rgb]{0.9068462909411765,0.9271409192745098,0.959240051254902} 0.12\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9802905992117648,0.8812505092627452,0.8339817735509804} 0.47\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} 0.25\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9459084460607843,0.9259866385215686,0.914542637127451} 9.83 & \cellcolor[rgb]{0.9596879944529412,0.9156363617647059,0.8914368152235295} 0.28 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \multicolumn{2}{c|}{\textbf{XSUM}} & \multicolumn{2}{c|}{\textbf{WMT14 Fr-En}} & \multicolumn{2}{c|}{\textbf{WMT19 De-En}}& \multirow{2}{*}{\textbf{Mean Rank}}& \multirow{2}{*}{\textbf{Mean PRR}}\\ \cline{2-7}
    & \textbf{ROUGE-L} & \textbf{AlignScore}& \textbf{COMET} & \textbf{AlignScore}& \textbf{COMET} & \textbf{AlignScore}& \\\midrule
Maximum Sequence Probability & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.24\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} -0.09\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} 0.34\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.09\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.50\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.11\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9790880158705882,0.8856170452000001,0.8401505184058824} 12.67 & \cellcolor[rgb]{0.9790880158705882,0.8856170452000001,0.8401505184058824} 0.12 \\
Perplexity & \cellcolor[rgb]{0.9418435698882353,0.9280538589764706,0.9201288350882354} 0.20\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} 0.02\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} 0.31\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8620206859411765,0.9074551963235293,0.9878254853235294} 0.06\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} 0.38\tiny{$\pm$0.00} & \cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} 0.07\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9497716033000001,0.923750118,0.9088945372} 14.58 & \cellcolor[rgb]{0.9774267028058823,0.7958111725039216,0.7356687317450981} 0.17 \\
Mean Token Entropy & \cellcolor[rgb]{0.7988883877470588,0.8636648624411765,0.9998883658882353} 0.00\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7419271648,0.8110249248,0.9874041013} -0.41\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} \underline{0.37\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9112102024705883,0.9284487582705883,0.9553975652941177} 0.08\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9283579338254901,0.6773519275058824,0.6427436489686275} 0.42\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} 0.10\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} 14.00 & \cellcolor[rgb]{0.953077067017647,0.9210455325882353,0.9030752965411765} 0.09 \\
Pointwise Mutual Information & \cellcolor[rgb]{0.9666105915000001,0.9077784252235295,0.8765757160705883} \underline{0.25\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9659156483,0.7595427616,0.7032398043} 0.12\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8466606424117646,0.8981570658529412,0.9931538902647059} 0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6918310328862745,0.7550917086431372,0.9589153366156863} 0.00\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} 0.05\tiny{$\pm$0.00} & \cellcolor[rgb]{0.7419271648,0.8110249248,0.9874041013} -0.01\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8694129974705882,0.9112858109117647,0.9841305319117647} 17.58 & \cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} 0.08 \\
Conditional Pointwise Mutual Information & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.61\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9838554631666667,0.8314865062313725,0.7721615929176471} 0.04\tiny{$\pm$0.00} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.18\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.03\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.20\tiny{$\pm$0.00} & \cellcolor[rgb]{0.6741616707058824,0.7328555732549019,0.9441730814705882} -0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7662841187058823,0.8349002989411765,0.9951966350588235} 20.75 & \cellcolor[rgb]{0.8620206859411765,0.9074551963235293,0.9878254853235294} 0.03 \\
Rényi Divergence & \cellcolor[rgb]{0.7581301512705882,0.8272488052941176,0.9932036999058824} -0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.953077067017647,0.9210455325882353,0.9030752965411765} -0.11\tiny{$\pm$0.00} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.18\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.03\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6309026780784314,0.6732421581529412,0.8978288875588235} -0.18\tiny{$\pm$0.00} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.09\tiny{$\pm$0.01} & \cellcolor[rgb]{0.626331298627451,0.6664183938235294,0.8918325129705882} 25.33 & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.11 \\
Fisher-Rao Distance & \cellcolor[rgb]{0.7500152822588235,0.8192542337882354,0.9905350620529412} -0.06\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9296925499352942,0.9322154837294118,0.9360552653941177} -0.15\tiny{$\pm$0.00} & \cellcolor[rgb]{0.6240456089019608,0.6630065116588235,0.8888343256764706} -0.17\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.03\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6309026780784314,0.6732421581529412,0.8978288875588235} -0.18\tiny{$\pm$0.00} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.09\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 25.75 & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.11 \\
TokenSAR & \cellcolor[rgb]{0.7907430740941177,0.8567252977647059,0.9991571764705882} -0.01\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7125994850980393,0.779529089882353,0.9730307285392157} -0.45\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} 0.31\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} 0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9423217193470588,0.7050085489411765,0.6612532746235295} 0.40\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9068462909411765,0.9271409192745098,0.959240051254902} 0.09\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8569262456745098,0.9044285706686275,0.989693242609804} 18.00 & \cellcolor[rgb]{0.9112102024705883,0.9284487582705883,0.9553975652941177} 0.06 \\
CCP & \cellcolor[rgb]{0.7500152822588235,0.8192542337882354,0.9905350620529412} -0.06\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9727701494549019,0.8993028702666667,0.8615527086490196} -0.06\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} 0.33\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9691631781666666,0.9044582760156863,0.8705807575137254} 0.11\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9497671903627452,0.7203459010784313,0.6720534316176471} 0.39\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9459084460607843,0.9259866385215686,0.914542637127451} 0.12\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9691631781666666,0.9044582760156863,0.8705807575137254} 13.50 & \cellcolor[rgb]{0.9844312501823529,0.8554192419058824,0.7999502522156863} 0.14 \\
Monte Carlo Sequence Entropy & \cellcolor[rgb]{0.9236824528058823,0.9312362411882353,0.942770235182353} 0.17\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8763519705509804,0.5787878133490196,0.5921289546450981} 0.27\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} 0.34\tiny{$\pm$0.01} & \cellcolor[rgb]{0.953077067017647,0.9210455325882353,0.9030752965411765} 0.10\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9196824685392158,0.6609281104705882,0.632461990490196} 0.43\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8910245585529412,0.9214321063294117,0.9714899216352941} 0.08\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9671527274529412,0.762958755827451,0.7061432370215687} 9.08 & \cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} 0.23 \\
Monte Carlo Normalized Sequence Entropy & \cellcolor[rgb]{0.9176723556764705,0.9302569986470588,0.9494852049705882} 0.16\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} 0.15\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} 0.36\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7771559349568626,0.8450485056078432,0.9977577741176471} 0.03\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9196824685392158,0.6609281104705882,0.632461990490196} 0.43\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8910245585529412,0.9214321063294117,0.9714899216352941} 0.08\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9847608008647059,0.8504164338117647,0.7937540087647059} 11.42 & \cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} 0.20 \\
Semantic Entropy & \cellcolor[rgb]{0.9236824528058823,0.9312362411882353,0.942770235182353} 0.17\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.30\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} 0.35\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} 0.12\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} 0.45\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9563825307352941,0.9183409471764705,0.8972560558823529} 0.13\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{5.33} & \cellcolor[rgb]{0.8704786593764706,0.5611201626352941,0.5878720995529412} \underline{0.25} \\
SentenceSAR & \cellcolor[rgb]{0.8389114905588235,0.8932732186176471,0.9955022941235294} 0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} 0.09\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} 0.33\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9691631781666666,0.9044582760156863,0.8705807575137254} 0.11\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} 0.46\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9068462909411765,0.9271409192745098,0.959240051254902} 0.09\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9791396989627451,0.8021675484411765,0.7416485506941177} 10.08 & \cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} 0.19 \\
SAR & \cellcolor[rgb]{0.9296925499352942,0.9322154837294118,0.9360552653941177} 0.18\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} 0.20\tiny{$\pm$0.00} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.44\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.09\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.50\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} 0.15\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{4.75} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.26} \\
Mahalanobis Distance - Decoder & \cellcolor[rgb]{0.7988883877470588,0.8636648624411765,0.9998883658882353} 0.00\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9844470791666666,0.8397397817137255,0.7814061455764706} 0.03\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8042736801705882,0.8678626149117648,0.9996769126490196} 0.00\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.09\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8594926464901961,0.905996446872549,0.9888280806960784} 0.06\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8283414337745099,0.8859032383823529,0.9974569188764706} 0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8177369112294117,0.8783569960882354,0.9991482795509804} 19.25 & \cellcolor[rgb]{0.8792694128431373,0.9163932970294117,0.9792039273627451} 0.04 \\
RDE - Decoder & \cellcolor[rgb]{0.6944259359764706,0.7581492177882353,0.9606867415411764} -0.13\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.59\tiny{$\pm$0.00} & \cellcolor[rgb]{0.7825907906117646,0.8497192224705882,0.9983175350588236} -0.02\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8620206859411765,0.9074551963235293,0.9878254853235294} 0.06\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8389114905588235,0.8932732186176471,0.9955022941235294} 0.04\tiny{$\pm$0.00} & \cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} 0.07\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6792074886823529,0.7392130850352941,0.9483973227882353} 23.50 & \cellcolor[rgb]{0.6449978024117646,0.6934178380941176,0.9144631795921568} -0.09 \\
Relative Mahalanobis Distance - Decoder & \cellcolor[rgb]{0.8840171821764706,0.9185176097647059,0.976244109117647} 0.11\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9729271893941176,0.7797824782294118,0.7207566595882353} 0.10\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8362689763627451,0.8914307235588235,0.9959909503117648} 0.03\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.09\tiny{$\pm$0.01} & \cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} 0.08\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} 0.10\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9547297988764706,0.919693239882353,0.9001656762117647} 14.33 & \cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} 0.08 \\
HUQ-MD - Decoder & \cellcolor[rgb]{0.7581301512705882,0.8272488052941176,0.9932036999058824} -0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8362689763627451,0.8914307235588235,0.9959909503117648} -0.29\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9729271893941176,0.7797824782294118,0.7207566595882353} 0.30\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.09\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} 0.38\tiny{$\pm$0.00} & \cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} 0.07\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} 18.75 & \cellcolor[rgb]{0.9398111318019609,0.9290874692039215,0.9229219340686274} 0.08 \\
P(True) & \cellcolor[rgb]{0.7179074031529412,0.7853536515764705,0.9758586906411765} -0.10\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8644847897843138,0.9087320678529411,0.9865938341862746} -0.25\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9418435698882353,0.9280538589764706,0.9201288350882354} 0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.953077067017647,0.9210455325882353,0.9030752965411765} 0.10\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} 0.09\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8096589725941177,0.8720603673823529,0.9994654594098039} 0.03\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7853082184392157,0.8520545809019608,0.9985974155294117} 20.25 & \cellcolor[rgb]{0.8096589725941177,0.8720603673823529,0.9994654594098039} 0.00 \\
NumSet & \cellcolor[rgb]{0.8309839479705883,0.8877457334411765,0.9969682626882352} 0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} 0.15\tiny{$\pm$0.00} & \cellcolor[rgb]{0.815044265017647,0.8762581198529411,0.9992540061705882} 0.01\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7179074031529412,0.7853536515764705,0.9758586906411765} 0.01\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8492270432274509,0.8997249420568627,0.9922887283509805} 0.05\tiny{$\pm$0.00} & \cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} 0.07\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} 18.75 & \cellcolor[rgb]{0.9112102024705883,0.9284487582705883,0.9553975652941177} 0.06 \\
EigValLaplacian NLI Score Entail. & \cellcolor[rgb]{0.8309839479705883,0.8877457334411765,0.9969682626882352} 0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8587172724588235,0.5255587742117647,0.5793683038509804} \underline{0.29\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} 0.28\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9102005491941176,0.643382456317647,0.6225797599} 0.19\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} 0.38\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9053078374137256,0.6343985308588236,0.6177138057666667} \underline{0.28\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.9783266054882354,0.7990169113588235,0.7386511461764707} 9.92 & \cellcolor[rgb]{0.8898725387078432,0.6051525891921569,0.6035518578607844} 0.24 \\
EigValLaplacian Jaccard Score & \cellcolor[rgb]{0.9296925499352942,0.9322154837294118,0.9360552653941177} 0.18\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} 0.07\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} 0.33\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7473192431058824,0.8165111307921569,0.9894914084686275} 0.02\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9196824685392158,0.6609281104705882,0.632461990490196} 0.43\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9068462909411765,0.9271409192745098,0.959240051254902} 0.09\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} 12.75 & \cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} 0.19 \\
DegMat NLI Score Entail. & \cellcolor[rgb]{0.8309839479705883,0.8877457334411765,0.9969682626882352} 0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.30\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} 0.29\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.21\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.9348276152529411,0.6896369097254902,0.6504705511098039} 0.41\tiny{$\pm$0.00} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.31\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.9528917390058824,0.727592846082353,0.6776679419235294} 8.25 & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.26} \\
DegMat Jaccard Score & \cellcolor[rgb]{0.9296925499352942,0.9322154837294118,0.9360552653941177} 0.18\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} 0.07\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9367011412764705,0.6934798195294117,0.6531662319882353} 0.36\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7771559349568626,0.8450485056078432,0.9977577741176471} 0.03\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8925766523392157,0.6104255443607843,0.6058364385039215} 0.46\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} 0.10\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9791396989627451,0.8021675484411765,0.7416485506941177} 10.08 & \cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} 0.20 \\
Eccentricity NLI Score Entail. & \cellcolor[rgb]{0.815044265017647,0.8762581198529411,0.9992540061705882} 0.02\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9622044108411765,0.7492947789176471,0.6945295061352941} 0.13\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} 0.31\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} \underline{0.20\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9283579338254901,0.6773519275058824,0.6427436489686275} 0.42\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9053078374137256,0.6343985308588236,0.6177138057666667} \underline{0.28\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9683898066058824,0.766374750054902,0.7090466697431372} 9.17 & \cellcolor[rgb]{0.9077541933039216,0.6388904935882354,0.6201467828333334} 0.23 \\
Eccentricity Jaccard Score & \cellcolor[rgb]{0.806966326382353,0.8699614911470588,0.9995711860294118} 0.01\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} -0.04\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} 0.34\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8042736801705882,0.8678626149117648,0.9996769126490196} 0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} \underline{0.47\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} 0.10\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9772829111803922,0.8895272809333333,0.8462654299039216} 12.83 & \cellcolor[rgb]{0.9842498738333334,0.8369886898862745,0.7783246280235294} 0.15 \\
Lexical Similarity Rouge-L & \cellcolor[rgb]{0.9418435698882353,0.9280538589764706,0.9201288350882354} 0.20\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9802450306647059,0.8081382119705882,0.7477333002470589} 0.07\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} \underline{0.37\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} 0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} \underline{0.47\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.11\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9460687713941176,0.7126943685490196,0.6666446363803922} 7.92 & \cellcolor[rgb]{0.9385746672999999,0.6973227293333333,0.6558619128666667} 0.21 \\
Lexical Similarity BLEU & \cellcolor[rgb]{0.8840171821764706,0.9185176097647059,0.976244109117647} 0.11\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9479408841470589,0.9249530282941176,0.9117495381470588} -0.12\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9729271893941176,0.7797824782294118,0.7207566595882353} 0.30\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7771559349568626,0.8450485056078432,0.9977577741176471} 0.03\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9659156483,0.7595427616,0.7032398043} 0.36\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9068462909411765,0.9271409192745098,0.959240051254902} 0.09\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8743412051568626,0.9138395539705882,0.9816672296372548} 17.42 & \cellcolor[rgb]{0.9829494490941176,0.8700709193019608,0.8185288537078431} 0.13 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c}
\toprule
\multirow{2}{*}{\textbf{UQ Method}} & \multicolumn{2}{c|}{\textbf{XSUM}} & \multicolumn{2}{c|}{\textbf{WMT14 Fr-En}} & \multicolumn{2}{c|}{\textbf{WMT19 De-En}}& \multirow{2}{*}{\textbf{Mean Rank}}& \multirow{2}{*}{\textbf{Mean PRR}} \\ \cline{2-7}
    & \textbf{ROUGE-L} & \textbf{AlignScore}& \textbf{COMET} & \textbf{AlignScore}& \textbf{COMET} & \textbf{AlignScore}& \\\midrule
Maximum Sequence Probability & \cellcolor[rgb]{0.9276891842254902,0.9318890695490196,0.9382935886568627} 0.06\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} 0.06\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9646785691470589,0.756126767372549,0.7003363715784314} 0.31\tiny{$\pm$0.02} & \cellcolor[rgb]{0.915574114,0.9297565972666666,0.9515550793333334} 0.08\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9102005491941176,0.643382456317647,0.6225797599} 0.45\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9459084460607843,0.9259866385215686,0.914542637127451} 0.12\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} 12.08 & \cellcolor[rgb]{0.9756268974411765,0.7893996947941176,0.729703902882353} 0.18 \\
Perplexity & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.19\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} -0.15\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9126469050843138,0.6478744190470588,0.6250127369666667} \underline{0.37\tiny{$\pm$0.02}} & \cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} 0.12\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{0.49\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} 0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} 12.08 & \cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} 0.13 \\
Mean Token Entropy & \cellcolor[rgb]{0.9377786937156862,0.9301210794313726,0.9257150330490196} 0.07\tiny{$\pm$0.00} & \cellcolor[rgb]{0.6402749751176471,0.6867115845411764,0.909005371654902} -0.33\tiny{$\pm$0.00} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.42\tiny{$\pm$0.02}} & \cellcolor[rgb]{0.9841016995,0.8604220499999999,0.8061464956666666} 0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.51\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.974575254145098,0.8953926345333334,0.8554377971509803} 0.15\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9634414899941177,0.752710773145098,0.6974329388568627} 8.42 & \cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} 0.16 \\
Pointwise Mutual Information & \cellcolor[rgb]{0.7662841187058823,0.8349002989411765,0.9951966350588235} -0.07\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8792694128431373,0.9163932970294117,0.9792039273627451} -0.09\tiny{$\pm$0.00} & \cellcolor[rgb]{0.7880256462666666,0.8543899393333334,0.9988772960000001} 0.01\tiny{$\pm$0.02} & \cellcolor[rgb]{0.7419271648,0.8110249248,0.9874041013} 0.00\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8718771013137254,0.9125626824411764,0.9828988807745098} 0.08\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7473192431058824,0.8165111307921569,0.9894914084686275} 0.00\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6643022236588235,0.7198559149882353,0.9347936312705882} 23.17 & \cellcolor[rgb]{0.7446232039529412,0.8137680277960784,0.9884477548843138} -0.01 \\
Conditional Pointwise Mutual Information & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.32\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} 0.28\tiny{$\pm$0.00} & \cellcolor[rgb]{0.6355521478235294,0.6800053309882352,0.9035475637176471} -0.12\tiny{$\pm$0.02} & \cellcolor[rgb]{0.6331907341764705,0.6766522042117648,0.9008186597490195} -0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6918310328862745,0.7550917086431372,0.9589153366156863} -0.11\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6944259359764706,0.7581492177882353,0.9606867415411764} -0.03\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8389114905588235,0.8932732186176471,0.9955022941235294} 17.92 & \cellcolor[rgb]{0.8644847897843138,0.9087320678529411,0.9865938341862746} 0.05 \\
Rényi Divergence & \cellcolor[rgb]{0.806966326382353,0.8699614911470588,0.9995711860294118} -0.04\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9834610525,0.8259843225764706,0.7659985578117647} 0.12\tiny{$\pm$0.00} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.14\tiny{$\pm$0.02} & \cellcolor[rgb]{0.6331907341764705,0.6766522042117648,0.9008186597490195} -0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6217599191764706,0.6595946294941176,0.885836138382353} -0.19\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6286169883529411,0.6698302759882353,0.8948307002647058} -0.07\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6402749751176471,0.6867115845411764,0.909005371654902} 24.00 & \cellcolor[rgb]{0.6497206297058824,0.7001240916470588,0.9199209875294118} -0.06 \\
Fisher-Rao Distance & \cellcolor[rgb]{0.7934605019215686,0.8590606561960784,0.9994370569411765} -0.05\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9834610525,0.8259843225764706,0.7659985578117647} 0.12\tiny{$\pm$0.00} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.14\tiny{$\pm$0.02} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.06\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.20\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.08\tiny{$\pm$0.01} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} 24.92 & \cellcolor[rgb]{0.6309026780784314,0.6732421581529412,0.8978288875588235} -0.07 \\
TokenSAR & \cellcolor[rgb]{0.9276891842254902,0.9318890695490196,0.9382935886568627} 0.06\tiny{$\pm$0.00} & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.36\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9348276152529411,0.6896369097254902,0.6504705511098039} 0.35\tiny{$\pm$0.02} & \cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} 0.12\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9028614815235294,0.6299065681294118,0.6152808287} 0.46\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} 0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9834812190705882,0.867835001309804,0.8154382697392157} 11.50 & \cellcolor[rgb]{0.9781854635254902,0.8875721630666666,0.8432079741549019} 0.13 \\
CCP & \cellcolor[rgb]{0.7392311256470588,0.8082818218039216,0.9863604477156862} -0.09\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} 0.06\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9696268857588235,0.769790744282353,0.7119501024647059} 0.30\tiny{$\pm$0.02} & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.09\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} 0.39\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9580352625941176,0.9169886544705883,0.8943464355529411} 0.13\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9418435698882353,0.9280538589764706,0.9201288350882354} 14.33 & \cellcolor[rgb]{0.9845960255235294,0.8529178378588236,0.7968521304901961} 0.15 \\
Monte Carlo Sequence Entropy & \cellcolor[rgb]{0.9824556940686274,0.8200795390294118,0.7599027993529412} \underline{0.18\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} 0.27\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9813503623666666,0.8141088755,0.7538180498} 0.27\tiny{$\pm$0.02} & \cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} 0.06\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9696268857588235,0.769790744282353,0.7119501024647059} 0.36\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.11\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9824176791176471,0.8723068372941176,0.8216194376764706} 11.67 & \cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} 0.21 \\
Monte Carlo Normalized Sequence Entropy & \cellcolor[rgb]{0.9754778064901961,0.8934375166666666,0.8523803414019608} 0.12\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9791396989627451,0.8021675484411765,0.7416485506941177} 0.14\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9747269947588235,0.7861939559392157,0.7267214884509805} 0.29\tiny{$\pm$0.02} & \cellcolor[rgb]{0.8956961428039216,0.9233751040392157,0.9683204633137255} 0.07\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} 0.43\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.11\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9834812190705882,0.867835001309804,0.8154382697392157} 11.50 & \cellcolor[rgb]{0.9671527274529412,0.762958755827451,0.7061432370215687} 0.19 \\
Semantic Entropy & \cellcolor[rgb]{0.9824556940686274,0.8200795390294118,0.7599027993529412} \underline{0.18\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} 0.28\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9813503623666666,0.8141088755,0.7538180498} 0.27\tiny{$\pm$0.02} & \cellcolor[rgb]{0.9497716033000001,0.923750118,0.9088945372} 0.10\tiny{$\pm$0.01} & \cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} 0.40\tiny{$\pm$0.01} & \cellcolor[rgb]{0.974575254145098,0.8953926345333334,0.8554377971509803} 0.15\tiny{$\pm$0.01} & \cellcolor[rgb]{0.947942297417647,0.7165372783529411,0.6693403172588235} \underline{7.58} & \cellcolor[rgb]{0.9126469050843138,0.6478744190470588,0.6250127369666667} 0.23 \\
SentenceSAR & \cellcolor[rgb]{0.8956961428039216,0.9233751040392157,0.9683204633137255} 0.03\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8956961428039216,0.9233751040392157,0.9683204633137255} -0.07\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9839369241588236,0.8629234540470588,0.8092446173921568} 0.23\tiny{$\pm$0.02} & \cellcolor[rgb]{0.876805309,0.9151164254999999,0.9804355785000001} 0.06\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} 0.34\tiny{$\pm$0.01} & \cellcolor[rgb]{0.888688766427451,0.9204606074745099,0.9730746507960784} 0.08\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8204138911862745,0.8803757532058823,0.9989228874411764} 18.50 & \cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} 0.11 \\
SAR & \cellcolor[rgb]{0.9841016995,0.8604220499999999,0.8061464956666666} 0.15\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} 0.28\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9423217193470588,0.7050085489411765,0.6612532746235295} 0.34\tiny{$\pm$0.02} & \cellcolor[rgb]{0.9808223691882353,0.8790145912705882,0.830891189582353} 0.13\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8817601978137255,0.5893337236862746,0.5966981159313726} 0.48\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} 0.18\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{4.42} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.26} \\
Mahalanobis Distance - Decoder & \cellcolor[rgb]{0.8956961428039216,0.9233751040392157,0.9683204633137255} 0.03\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9849255762058824,0.8479150297647058,0.7906558870392157} 0.10\tiny{$\pm$0.00} & \cellcolor[rgb]{0.7152534441254902,0.7824413707294118,0.974444709590196} -0.05\tiny{$\pm$0.02} & \cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} 0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8362689763627451,0.8914307235588235,0.9959909503117648} 0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8389114905588235,0.8932732186176471,0.9955022941235294} 0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7419271648,0.8110249248,0.9874041013} 20.83 & \cellcolor[rgb]{0.8466606424117646,0.8981570658529412,0.9931538902647059} 0.04 \\
RDE - Decoder & \cellcolor[rgb]{0.7934605019215686,0.8590606561960784,0.9994370569411765} -0.05\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9216790870960784,0.9309098270078431,0.945008558445098} -0.04\tiny{$\pm$0.00} & \cellcolor[rgb]{0.6667452396901961,0.7231326097019608,0.9372260848549019} -0.09\tiny{$\pm$0.02} & \cellcolor[rgb]{0.6331907341764705,0.6766522042117648,0.9008186597490195} -0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6473592160588235,0.6967709648705882,0.9171920835607843} -0.16\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6449978024117646,0.6934178380941176,0.9144631795921568} -0.06\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6240456089019608,0.6630065116588235,0.8888343256764706} 24.58 & \cellcolor[rgb]{0.61490285,0.649358983,0.8768415764999999} -0.08 \\
Relative Mahalanobis Distance - Decoder & \cellcolor[rgb]{0.9377786937156862,0.9301210794313726,0.9257150330490196} 0.07\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9763803588352942,0.8914823988,0.8493228856529411} 0.05\tiny{$\pm$0.00} & \cellcolor[rgb]{0.7500152822588235,0.8192542337882354,0.9905350620529412} -0.02\tiny{$\pm$0.02} & \cellcolor[rgb]{0.8543598448588235,0.9028606944647058,0.9905584045235294} 0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7988883877470588,0.8636648624411765,0.9998883658882353} 0.00\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8569262456745098,0.9044285706686275,0.989693242609804} 0.06\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7744380861411764,0.8425517925882353,0.9971895702117648} 19.83 & \cellcolor[rgb]{0.8466606424117646,0.8981570658529412,0.9931538902647059} 0.04 \\
HUQ-MD - Decoder & \cellcolor[rgb]{0.9276891842254902,0.9318890695490196,0.9382935886568627} 0.06\tiny{$\pm$0.00} & \cellcolor[rgb]{0.6217599191764706,0.6595946294941176,0.885836138382353} -0.35\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9126469050843138,0.6478744190470588,0.6250127369666667} \underline{0.37\tiny{$\pm$0.02}} & \cellcolor[rgb]{0.9736727018,0.8973477524,0.8584952529000001} 0.12\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{0.49\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} 0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9846442845,0.8424908735411765,0.7844876631294118} 10.67 & \cellcolor[rgb]{0.9824176791176471,0.8723068372941176,0.8216194376764706} 0.14 \\
P(True) & \cellcolor[rgb]{0.8594926464901961,0.905996446872549,0.9888280806960784} -0.00\tiny{$\pm$0.00} & \cellcolor[rgb]{0.7771559349568626,0.8450485056078432,0.9977577741176471} -0.19\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9133921582352942,0.9291026777686274,0.9534763223137255} 0.12\tiny{$\pm$0.02} & \cellcolor[rgb]{0.8543598448588235,0.9028606944647058,0.9905584045235294} 0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8256989195784313,0.8840607433235294,0.9979455750647059} 0.03\tiny{$\pm$0.01} & \cellcolor[rgb]{0.7662841187058823,0.8349002989411765,0.9951966350588235} 0.01\tiny{$\pm$0.01} & \cellcolor[rgb]{0.6970208390666667,0.7612067269333334,0.9624581464666666} 22.17 & \cellcolor[rgb]{0.7662841187058823,0.8349002989411765,0.9951966350588235} 0.00 \\
NumSet & \cellcolor[rgb]{0.9377786937156862,0.9301210794313726,0.9257150330490196} 0.07\tiny{$\pm$0.00} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.31\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.8256989195784313,0.8840607433235294,0.9979455750647059} 0.04\tiny{$\pm$0.02} & \cellcolor[rgb]{0.8336264621666667,0.8895882285,0.9964796065} 0.04\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8644847897843138,0.9087320678529411,0.9865938341862746} 0.07\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9046643351764705,0.9264869997764706,0.9611612942352941} 0.09\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8910245585529412,0.9214321063294117,0.9714899216352941} 16.25 & \cellcolor[rgb]{0.9479408841470589,0.9249530282941176,0.9117495381470588} 0.10 \\
EigValLaplacian NLI Score Entail. & \cellcolor[rgb]{0.9754778064901961,0.8934375166666666,0.8523803414019608} 0.12\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} 0.27\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9580352625941176,0.9169886544705883,0.8943464355529411} 0.17\tiny{$\pm$0.02} & \cellcolor[rgb]{0.9528917390058824,0.727592846082353,0.6776679419235294} 0.19\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9845960255235294,0.8529178378588236,0.7968521304901961} 0.28\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9497671903627452,0.7203459010784313,0.6720534316176471} 0.24\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9813503623666666,0.8141088755,0.7538180498} 9.92 & \cellcolor[rgb]{0.9441952453705882,0.708851458745098,0.6639489555019608} 0.21 \\
EigValLaplacian Jaccard Score & \cellcolor[rgb]{0.9563825307352941,0.9183409471764705,0.8972560558823529} 0.09\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} 0.19\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9754778064901961,0.8934375166666666,0.8523803414019608} 0.20\tiny{$\pm$0.02} & \cellcolor[rgb]{0.8543598448588235,0.9028606944647058,0.9905584045235294} 0.05\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} 0.34\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9196757213862745,0.930583412827451,0.9472468817078432} 0.10\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9068462909411765,0.9271409192745098,0.959240051254902} 15.67 & \cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} 0.16 \\
DegMat NLI Score Entail. & \cellcolor[rgb]{0.9797588292352941,0.8834864272549019,0.8370723575196078} 0.13\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8616576191882352,0.5344491213176471,0.5814942527764706} \underline{0.30\tiny{$\pm$0.00}} & \cellcolor[rgb]{0.9818859091411765,0.8745427552862746,0.8247100216450981} 0.22\tiny{$\pm$0.02} & \cellcolor[rgb]{0.9004151256333333,0.6254146054,0.6128478516333333} \underline{0.22\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} 0.34\tiny{$\pm$0.01} & \cellcolor[rgb]{0.8704786593764706,0.5611201626352941,0.5878720995529412} \underline{0.29\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9497671903627452,0.7203459010784313,0.6720534316176471} 7.67 & \cellcolor[rgb]{0.8734190061058824,0.5700105097411765,0.5899980484784314} \underline{0.25} \\
DegMat Jaccard Score & \cellcolor[rgb]{0.9704394715,0.9027982014117647,0.8675832782352941} 0.11\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9460687713941176,0.7126943685490196,0.6666446363803922} 0.21\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9783266054882354,0.7990169113588235,0.7386511461764707} 0.28\tiny{$\pm$0.02} & \cellcolor[rgb]{0.915574114,0.9297565972666666,0.9515550793333334} 0.08\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9261890675039215,0.6732459732470588,0.6401732343490196} 0.43\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9459084460607843,0.9259866385215686,0.914542637127451} 0.12\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9846442845,0.8424908735411765,0.7844876631294118} 10.67 & \cellcolor[rgb]{0.9575785619705882,0.7384632635882353,0.686089707382353} 0.20 \\
Eccentricity NLI Score Entail. & \cellcolor[rgb]{0.9276891842254902,0.9318890695490196,0.9382935886568627} 0.06\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9765268001235294,0.7926054336490196,0.7326863173137255} 0.15\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9783266054882354,0.7990169113588235,0.7386511461764707} 0.28\tiny{$\pm$0.02} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.24\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9544540133274511,0.7312163185843138,0.6804751970764706} 0.39\tiny{$\pm$0.01} & \cellcolor[rgb]{0.852836579,0.50777808,0.575116406} \textbf{0.30\tiny{$\pm$0.01}} & \cellcolor[rgb]{0.9696268857588235,0.769790744282353,0.7119501024647059} 8.75 & \cellcolor[rgb]{0.8952807659705883,0.6156984995294118,0.6081210191470588} 0.24 \\
Eccentricity Jaccard Score & \cellcolor[rgb]{0.8840171821764706,0.9185176097647059,0.976244109117647} 0.02\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8863529743019607,0.9194891086196078,0.9746593799568628} -0.08\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9513294646843138,0.7239693735803922,0.6748606867705882} 0.33\tiny{$\pm$0.02} & \cellcolor[rgb]{0.9497716033000001,0.923750118,0.9088945372} 0.10\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9102005491941176,0.643382456317647,0.6225797599} 0.45\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.11\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9613407263117647,0.9142840690588235,0.8885271948941176} 13.42 & \cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} 0.16 \\
Lexical Similarity Rouge-L & \cellcolor[rgb]{0.9754778064901961,0.8934375166666666,0.8523803414019608} 0.12\tiny{$\pm$0.00} & \cellcolor[rgb]{0.8844643114450981,0.5946066788549021,0.5989826965745099} 0.28\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9836582578333333,0.8287354144039216,0.7690800753647059} 0.26\tiny{$\pm$0.02} & \cellcolor[rgb]{0.915574114,0.9297565972666666,0.9515550793333334} 0.08\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9348276152529411,0.6896369097254902,0.6504705511098039} 0.42\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9678868848333333,0.9061183506196079,0.873578236792157} 0.14\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9807976965156863,0.8111235437352942,0.7507756750235295} 9.83 & \cellcolor[rgb]{0.9305268001470588,0.6814578817647059,0.6453140635882353} 0.22 \\
Lexical Similarity BLEU & \cellcolor[rgb]{0.9824176791176471,0.8723068372941176,0.8216194376764706} 0.14\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9691631781666666,0.9044582760156863,0.8705807575137254} 0.03\tiny{$\pm$0.00} & \cellcolor[rgb]{0.9836582578333333,0.8287354144039216,0.7690800753647059} 0.26\tiny{$\pm$0.02} & \cellcolor[rgb]{0.915574114,0.9297565972666666,0.9515550793333334} 0.08\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9696268857588235,0.769790744282353,0.7119501024647059} 0.36\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9337138175431372,0.9321882998862745,0.9313012310098039} 0.11\tiny{$\pm$0.01} & \cellcolor[rgb]{0.9563825307352941,0.9183409471764705,0.8972560558823529} 13.67 & \cellcolor[rgb]{0.9840526685,0.8342375980588236,0.7752431104705884} 0.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|r|r|r|r}
\toprule
{\textbf{UQ Method}} &  \textbf{Linear} &  \textbf{Quantile} &  \textbf{Binned PCC} &  \textbf{Isotonic PCC} \\
\midrule
Maximum Sequence Probability & 0.000 & 0.000 & -0.041 & 0.000 \\
Perplexity & 0.000 & 0.000 & 0.016 & 0.001 \\
Mean Token Entropy & 0.000 & 0.000 & 0.002 & 0.000 \\
% MonteCarloSequenceEntropy & 0.000 & 0.000 & -0.045 & 0.000 \\
% MonteCarloNormalizedSequenceEntropy & 0.000 & 0.000 & 0.005 & 0.000 \\
Mean Pointwise Mutual Information & 0.000 & 0.000 & -0.398 & 0.000 \\
Mean Conditional PMI & 0.000 & 0.000 & -0.298 & 0.000 \\
Rényi Divergence & 0.000 & 0.000 & -0.121 & 0.000 \\
Fisher-Rao Distance& 0.000 & 0.000 & -0.125 & 0.000 \\
TokenSAR & 0.000 & 0.000 & 0.022 & 0.000 \\
CCP & 0.000 & 0.000 & -0.002 & -0.001 \\
Monte Carlo Sequence Entropy & 0.000 & 0.000 & -0.045 & 0.000 \\
Monte Carlo Normalized Sequence Entropy & 0.000 & 0.000 & 0.005 & 0.000 \\
Semantic Entropy & 0.000 & 0.000 & -0.023 & 0.000 \\
Sentence SAR & 0.000 & 0.000 & -0.008 & 0.000 \\
SAR & 0.000 & 0.000 & 0.001 & 0.000 \\
\PT & 0.000 & 0.000 & -0.784 & -0.001 \\
NumSet & 0.000 & 0.000 & 0.375 & 0.000 \\
EigValLaplacian NLI Score Entail & 0.000 & 0.000 & 0.009 & 0.001 \\
EigValLaplacian Jaccard Score & 0.000 & -0.002 & 0.000 & 0.000 \\
DegMat NLI Score Entail & 0.000 & 0.000 & 0.011 & 0.001 \\
DegMat Jaccard Score & 0.000 & 0.001 & 0.060 & 0.000 \\
Eccentricity NLI Score Entail & 0.000 & 0.000 & 0.023 & 0.000 \\
Eccentricity Jaccard Score & 0.001 & 0.002 & 0.092 & 0.031 \\
Lexical Similarity Rouge-L & 0.000 & 0.000 & 0.073 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|cc|cc|cc}

\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{1}{c|}{\textbf{CoQA}} & \multicolumn{1}{c|}{\textbf{TriviaQA}} & \multicolumn{1}{c|}{\textbf{MMLU}} & \multicolumn{1}{c|}{\textbf{GSM8k}} & \multicolumn{2}{c|}{\textbf{XSum}} & \multicolumn{2}{c|}{\textbf{WMT14 Fr-En}} & \multicolumn{2}{c}{\textbf{WMT19 De-En}} \\ \cline{2-11}
    & \textbf{AlignScore} & \textbf{AlignScore} &\textbf{Accuracy} & \textbf{Accuracy} & \textbf{Rouge-L} & \textbf{AlignScore} &\textbf{Comet} & \textbf{AlignScore} &\textbf{Comet} & \textbf{AlignScore} \\\midrule
\Stable v2 & 0.77 & 0.69  & 0.57 & 0.55 & 0.21 & 0.03 & 0.87 & 0.85 & 0.88 & 0.84 \\
\Mistral v0.2 & 0.79 & 0.74 & 0.64 & 0.38 & 0.23 & 0.07 & 0.86 & 0.84 & 0.86 & 0.81 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|c|c|c}
\toprule
 \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Prompt}} &  \multicolumn{1}{c|}{\textbf{CoQA}} & \multicolumn{1}{c|}{\textbf{TriviaQA}} & \multicolumn{1}{c}{\textbf{MMLU}} \\ \cline{3-5}
& & \textbf{AlignScore} & \textbf{AlignScore} & \textbf{Accuracy} \\\midrule
\multirow{7}{*}{\textbf{GPT-4o-mini}} & Linguistic1S & 0.74 & 0.81 & 0.75 \\
& Verbalized 1S top-1 & 0.73 & 0.81 & 0.75 \\
& Verbalized 1S top-k & 0.70 & 0.80 & 0.75 \\
& Verbalized 2S CoT & 0.71 & 0.84 & 0.79 \\
& Verbalized 2S top-1 & 0.74 & 0.81 & 0.76 \\
& Verbalized 2S top-k & 0.69 & 0.80 & 0.76 \\
& Base & 0.74 & 0.81 & 0.76 \\
\midrule
\multirow{7}{*}{\textbf{\Stable Chat}} &  Linguistic1S & 0.68 & 0.74 & 0.49 \\
& Verbalized 1S top-1 & 0.69 & 0.73 & 0.52 \\
& Verbalized 1S top-k & 0.56 & 0.74 & 0.55 \\
& Verbalized 2S CoT & 0.66 & 0.74 & 0.43 \\
& Verbalized 2S top-1 & 0.69 & 0.73 & 0.51 \\
& Verbalized 2S top-k & 0.69 & 0.74 & 0.56 \\
& Base & 0.69 & 0.73 & 0.51 \\
\midrule
\multirow{7}{*}{\textbf{\Mistral v0.2 Instruct}} & Linguistic1S & 0.69 & 0.71 & 0.58 \\
& Verbalized 1S top-1 & 0.69 & 0.69 & 0.58 \\
& Verbalized 1S top-k & 0.67 & 0.70 & 0.56 \\
& Verbalized 2S CoT &  0.60 & 0.69 & 0.54 \\
& Verbalized 2S top-1 & 0.70 & 0.70 & 0.57 \\
& Verbalized 2S top-k & 0.68 & 0.70 & 0.56 \\
& Base & 0.70 & 0.70 & 0.57 \\
\bottomrule
\end{tabular}
